Unleashing Optimizations in Dynamic Circuits through Branch Expansion

Dynamic quantum circuits enable adaptive operations through intermediate measurements and classical feedback. Current transpilation toolchains, such as Qiskit and T$\ket{\text{ket}}$, however, fail to fully exploit branch-specific simplifications. In this work, we propose recursive branch expansion as a novel technique which systematically expands and refines conditional branches. Our method complements existing transpilers by creating additional opportunities for branch-specific simplifications without altering the overall circuit functionality. Using randomly generated circuits with varying patterns and scales, we demonstrate that our method consistently reduces the depth and gate count of execution paths of dynamic circuits. We also showcase the potential of our method to enable optimizations on error-corrected circuits.

==> plots/perc_dec_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.434692in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.434692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.434692in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554600in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.554600in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554600in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554600in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465528in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.465528in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465528in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465528in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.376455in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376455in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287382in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.287382in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287382in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287382in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198310in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.198310in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198310in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198310in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109237in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109237in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109237in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.674443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.674443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.626217in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{1.259361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.259361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.211136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{1.844279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.844279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.796054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{2.429198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.429198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.380973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{3.014116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.014116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.965891in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.599035in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{3.599035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.599035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.550809in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.489044in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{0.736786in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{0.827878in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{0.873425in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{0.964517in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.055610in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{1.101157in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{1.146703in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{1.192249in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{1.138868in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.777114in}}%
\pgfpathlineto{\pgfqpoint{1.419981in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{1.465528in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{1.556620in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.370114in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{0.533393in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.784352in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{1.875445in}{1.295141in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{1.966538in}{1.111433in}}%
\pgfpathlineto{\pgfqpoint{2.012084in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{2.057630in}{0.911647in}}%
\pgfpathlineto{\pgfqpoint{2.103177in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{2.239816in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{2.376455in}{0.912175in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{2.467548in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{2.558641in}{1.075168in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{2.649733in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{2.695280in}{0.967732in}}%
\pgfpathlineto{\pgfqpoint{2.740826in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{2.786372in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{2.831919in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{1.324868in}}%
\pgfpathlineto{\pgfqpoint{2.923012in}{1.066051in}}%
\pgfpathlineto{\pgfqpoint{2.968558in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{3.014104in}{0.831181in}}%
\pgfpathlineto{\pgfqpoint{3.059651in}{1.051070in}}%
\pgfpathlineto{\pgfqpoint{3.105197in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{3.150743in}{1.163116in}}%
\pgfpathlineto{\pgfqpoint{3.196290in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{3.241836in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{3.287382in}{1.054013in}}%
\pgfpathlineto{\pgfqpoint{3.332929in}{0.923344in}}%
\pgfpathlineto{\pgfqpoint{3.378475in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{3.424022in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{3.515114in}{0.940729in}}%
\pgfpathlineto{\pgfqpoint{3.560661in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{3.651753in}{0.958894in}}%
\pgfpathlineto{\pgfqpoint{3.697300in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{3.742846in}{1.380701in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{1.058857in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{3.879485in}{0.882665in}}%
\pgfpathlineto{\pgfqpoint{3.925032in}{0.986139in}}%
\pgfpathlineto{\pgfqpoint{3.970578in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{4.016124in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{4.061671in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{4.107217in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{4.152764in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{4.198310in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{4.243856in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{4.334949in}{1.052310in}}%
\pgfpathlineto{\pgfqpoint{4.380495in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{4.471588in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{4.517135in}{0.891637in}}%
\pgfpathlineto{\pgfqpoint{4.562681in}{1.051204in}}%
\pgfpathlineto{\pgfqpoint{4.608227in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{4.653774in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{4.790413in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{4.835959in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{4.927052in}{0.821663in}}%
\pgfpathlineto{\pgfqpoint{4.972598in}{0.948717in}}%
\pgfpathlineto{\pgfqpoint{5.018145in}{1.265557in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{1.156080in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{0.824905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{2.303557in}}%
\pgfpathlineto{\pgfqpoint{0.736786in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{0.827878in}{2.599926in}}%
\pgfpathlineto{\pgfqpoint{0.873425in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{0.964517in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{1.055610in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{1.101157in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{1.146703in}{1.750335in}}%
\pgfpathlineto{\pgfqpoint{1.192249in}{1.387560in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.134288in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.390770in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.347617in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.322014in}}%
\pgfpathlineto{\pgfqpoint{1.419981in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{1.465528in}{1.551027in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{1.556620in}{1.422093in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{1.492996in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{1.872676in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.634940in}}%
\pgfpathlineto{\pgfqpoint{1.784352in}{1.318705in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.716664in}}%
\pgfpathlineto{\pgfqpoint{1.875445in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.966538in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.012084in}{1.527977in}}%
\pgfpathlineto{\pgfqpoint{2.057630in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{2.103177in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{1.650221in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{2.239816in}{1.389405in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{1.715077in}}%
\pgfpathlineto{\pgfqpoint{2.376455in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{2.467548in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{2.558641in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{2.649733in}{1.794361in}}%
\pgfpathlineto{\pgfqpoint{2.695280in}{1.526588in}}%
\pgfpathlineto{\pgfqpoint{2.740826in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{2.786372in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.831919in}{1.552501in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{1.912890in}}%
\pgfpathlineto{\pgfqpoint{2.923012in}{1.940088in}}%
\pgfpathlineto{\pgfqpoint{2.968558in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{3.014104in}{1.692879in}}%
\pgfpathlineto{\pgfqpoint{3.059651in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{3.105197in}{1.727486in}}%
\pgfpathlineto{\pgfqpoint{3.150743in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{3.196290in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{3.241836in}{1.473722in}}%
\pgfpathlineto{\pgfqpoint{3.287382in}{1.686737in}}%
\pgfpathlineto{\pgfqpoint{3.332929in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{3.378475in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{3.424022in}{1.666977in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{3.515114in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{3.560661in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{1.713517in}}%
\pgfpathlineto{\pgfqpoint{3.651753in}{1.838779in}}%
\pgfpathlineto{\pgfqpoint{3.697300in}{1.571232in}}%
\pgfpathlineto{\pgfqpoint{3.742846in}{1.594456in}}%
\pgfpathlineto{\pgfqpoint{3.788393in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{3.879485in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{3.925032in}{1.812573in}}%
\pgfpathlineto{\pgfqpoint{3.970578in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{4.016124in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{4.061671in}{1.611528in}}%
\pgfpathlineto{\pgfqpoint{4.107217in}{1.539021in}}%
\pgfpathlineto{\pgfqpoint{4.152764in}{1.757619in}}%
\pgfpathlineto{\pgfqpoint{4.198310in}{1.715985in}}%
\pgfpathlineto{\pgfqpoint{4.243856in}{1.764048in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{1.509117in}}%
\pgfpathlineto{\pgfqpoint{4.334949in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{4.380495in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{4.471588in}{1.400534in}}%
\pgfpathlineto{\pgfqpoint{4.517135in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{4.562681in}{1.564712in}}%
\pgfpathlineto{\pgfqpoint{4.608227in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{4.653774in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{1.635921in}}%
\pgfpathlineto{\pgfqpoint{4.790413in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{4.835959in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.645202in}}%
\pgfpathlineto{\pgfqpoint{4.927052in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{4.972598in}{1.629169in}}%
\pgfpathlineto{\pgfqpoint{5.018145in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{1.581201in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{1.615496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602050in}{3.518222in}}%
\pgfpathlineto{\pgfqpoint{5.237470in}{3.518222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265248in}{3.518222in}}{\pgfqpoint{5.265248in}{3.546000in}}%
\pgfpathlineto{\pgfqpoint{5.265248in}{3.919457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265248in}{3.947234in}}{\pgfqpoint{5.237470in}{3.947234in}}%
\pgfpathlineto{\pgfqpoint{2.602050in}{3.947234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.574272in}{3.947234in}}{\pgfqpoint{2.574272in}{3.919457in}}%
\pgfpathlineto{\pgfqpoint{2.574272in}{3.546000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.574272in}{3.518222in}}{\pgfqpoint{2.602050in}{3.518222in}}%
\pgfpathlineto{\pgfqpoint{2.602050in}{3.518222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629828in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.768717in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.907605in}{3.843068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018717in,y=3.794457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629828in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.768717in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.907605in}{3.649395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018717in,y=3.600784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-depth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/perc_dec_depth_p2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.326667in}{5.421852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.326667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.326667in}{5.421852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.421852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.625852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446575in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{0.446575in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446575in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446575in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357503in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357503in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357503in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268430in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268430in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268430in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179357in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179357in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179357in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090285in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090285in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090285in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001212in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001212in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001212in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{1.843943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.843943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.795718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.548126in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{2.548126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.548126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.499900in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.252308in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{3.252308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{3.252308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.204083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.956491in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{3.956491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{3.956491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.908265in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{4.660673in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{4.660673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{4.660673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.612448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{2.121102in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{2.095680in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.039766in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{2.104224in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.959029in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{2.098967in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{2.067057in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{2.102317in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{1.946971in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{2.142452in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{2.069242in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{2.083887in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{2.059921in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{2.041543in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{2.034904in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.095317in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.146270in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{2.064650in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{2.091078in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.073653in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{2.055758in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{2.139812in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{2.181203in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{2.053923in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{2.068959in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.069791in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.053978in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{2.031195in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{2.068436in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{2.068908in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{2.036789in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.086941in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{2.082429in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{2.057136in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.068444in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{2.056879in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{2.067569in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.025588in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.036275in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{2.084301in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{2.116008in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{2.100905in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{2.069788in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{2.078851in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{2.089329in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{2.111905in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{2.062603in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{2.124294in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{2.090779in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{2.078498in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.085367in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{2.091670in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{2.055226in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{2.034265in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{2.057993in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{2.024602in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{2.083117in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{2.082415in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.093788in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{2.070745in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{2.039997in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{2.057412in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{2.080603in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{2.106632in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{2.083953in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{2.075439in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{2.087287in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{2.065725in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{2.045898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{2.105796in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{2.399939in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{2.248213in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{2.337476in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{2.303368in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.004647in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{2.183058in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{2.570142in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{2.261999in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{2.285381in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{2.305773in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{2.016672in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{2.352277in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{2.359113in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{2.427764in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{2.308787in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{2.302306in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{2.345241in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{2.354727in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.344099in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{2.238794in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.375307in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.309261in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{2.193066in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{2.431230in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.477793in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{2.334823in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{2.222342in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{2.457311in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{2.373721in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{2.629420in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{2.402194in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.433659in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.293446in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{2.345345in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{2.361210in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{2.301209in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{2.298296in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{2.491989in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{2.434737in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.393551in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{2.286112in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{2.352144in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.324812in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{2.360067in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.445464in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{2.366970in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.344253in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{2.330592in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{2.308886in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{2.364201in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{2.361057in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{2.342937in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{2.363963in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{2.379506in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{2.305815in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{2.348125in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{2.434839in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{2.335670in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{2.309997in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{2.387761in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.394080in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{2.459138in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{2.416996in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{2.364192in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{2.469126in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{2.325882in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{2.350695in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{2.386088in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{2.416741in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{2.347992in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{2.395846in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{2.412664in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.430976in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{2.458181in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{2.423743in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{2.373645in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{2.390456in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{2.338309in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{2.382662in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{2.434596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{2.582915in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{2.277859in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{2.404542in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{2.230225in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{2.484088in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.430801in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{2.287250in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{2.505150in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{2.190583in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{2.450244in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{2.355409in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{2.437050in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{2.386879in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{2.250415in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{2.451865in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{2.288355in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{2.414773in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{2.303719in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.356773in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.427482in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.477106in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{2.360059in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{2.421080in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.397600in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{2.305331in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{2.350315in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{2.419511in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{2.492720in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{2.318264in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{2.400286in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.329137in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{2.433726in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{2.319214in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{2.390443in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{2.394823in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{2.351964in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{2.454329in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{2.324177in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.404518in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.391940in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{2.367005in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{2.383122in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{2.376334in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.334650in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{2.417851in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.357821in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{2.409371in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{2.410346in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{2.319848in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{2.425226in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{2.451436in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{2.371021in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{2.351602in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{2.434831in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{2.433384in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{2.332268in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{2.384592in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{2.419966in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{2.425227in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.375971in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{2.384644in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{2.394928in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{2.361165in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{2.387948in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{2.355367in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{2.357398in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{2.439424in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{2.356115in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{2.343538in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{2.451469in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{2.387802in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{2.375481in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.361900in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{2.331350in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{2.362433in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{2.352954in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{2.371939in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{2.355525in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{2.360530in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{2.363924in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{2.373647in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{2.363273in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{2.342122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{4.169442in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{2.614240in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{2.619673in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{2.713889in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.406567in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{2.872395in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{2.969217in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{3.124991in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{2.666442in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{2.751473in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{2.567617in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{2.756742in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{2.866619in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{2.912385in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{2.673244in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{2.791461in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{2.905684in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{2.703991in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.785839in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{2.873439in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.765464in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{2.926502in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.855185in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{2.966282in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.867929in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{2.725226in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{2.910535in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{2.882945in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{3.135726in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{2.780222in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.902966in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.845059in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{2.793777in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{3.077937in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{2.922038in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{2.822944in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{2.797423in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{2.963779in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{2.975483in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{2.856001in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{2.871562in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.792166in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{2.743799in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{2.834972in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.739959in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{2.851754in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{2.982148in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.918905in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{2.816626in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.761318in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{2.747471in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{2.875529in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{2.790546in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{2.787861in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{2.867681in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{2.643067in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{2.859000in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{2.796078in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{2.790866in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{2.818321in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{2.738583in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{2.875128in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{2.957794in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{2.850239in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{2.814897in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{2.868270in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.843902in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{2.892616in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{2.921610in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{2.832774in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{2.962876in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{2.942961in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{2.874768in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{2.889809in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{2.859336in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{2.878391in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{2.752687in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{2.954273in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{2.934054in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{2.837180in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.872534in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{3.004931in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{2.791396in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{2.882541in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{2.779947in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{2.938929in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{2.809209in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{2.783882in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{2.842543in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{2.819763in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{2.788382in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{2.833932in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{2.842754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{2.878359in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{2.586301in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{2.805268in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{2.887700in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.829101in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{2.593856in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{2.878624in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{2.494886in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{2.815610in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{2.845801in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{2.592630in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{2.581647in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{2.832629in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{2.751730in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{2.741783in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{2.730340in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{2.688971in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{2.863655in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{2.654017in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.725146in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{2.594383in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.781733in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{2.734212in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.835284in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{2.785736in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.751214in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{2.695873in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{2.709878in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{2.743924in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{2.844361in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{2.739804in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{2.706512in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.748039in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{2.693789in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{2.800614in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.755795in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{2.629587in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{2.806349in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{2.736748in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{2.703850in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{2.667581in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{2.743143in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{2.723539in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{2.728336in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{2.749854in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{2.750048in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.701533in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{2.773679in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{2.716039in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.727730in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.730297in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{2.748168in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{2.772072in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{2.655657in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{2.827056in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{2.801568in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{2.739109in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{2.771975in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{2.781174in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{2.795488in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{2.767696in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{2.679297in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{2.736432in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{2.784559in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{2.810680in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{2.715791in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.741616in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{2.749964in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{2.812679in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{2.757396in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{2.719724in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{2.716332in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{2.708334in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{2.819552in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{2.669995in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{2.732790in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{2.718665in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{2.826225in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{2.754830in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{2.746866in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{2.744308in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{2.725346in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{2.741799in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{2.796167in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{2.703107in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{2.750934in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{2.726415in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{2.739306in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{2.731920in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{2.710538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492121in}{5.153852in}}%
\pgfpathlineto{\pgfqpoint{0.537668in}{2.934974in}}%
\pgfpathlineto{\pgfqpoint{0.583214in}{3.100490in}}%
\pgfpathlineto{\pgfqpoint{0.628761in}{3.438764in}}%
\pgfpathlineto{\pgfqpoint{0.674307in}{3.500747in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{2.935575in}}%
\pgfpathlineto{\pgfqpoint{0.765400in}{3.325130in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{3.437236in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{3.687015in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{3.216102in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{3.269718in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{3.516433in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{3.055206in}}%
\pgfpathlineto{\pgfqpoint{1.084224in}{3.418343in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{3.454917in}}%
\pgfpathlineto{\pgfqpoint{1.175317in}{3.516884in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{3.218232in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{3.459006in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{3.289664in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{3.455027in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{3.238430in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{3.287412in}}%
\pgfpathlineto{\pgfqpoint{1.494142in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{3.275097in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{3.331769in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{3.249349in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{3.527460in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{3.399485in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{3.275678in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{3.240362in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{3.476613in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{3.412706in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{3.685540in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{3.477264in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{3.378939in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{3.324966in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{3.593071in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{3.402261in}}%
\pgfpathlineto{\pgfqpoint{2.359523in}{3.436827in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{3.529275in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{3.446871in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{3.512297in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{3.437716in}}%
\pgfpathlineto{\pgfqpoint{2.587255in}{3.334489in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{3.319291in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{3.374394in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{3.362197in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{3.335343in}}%
\pgfpathlineto{\pgfqpoint{2.814987in}{3.387689in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{3.535862in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{3.564843in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{3.384910in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{3.211851in}}%
\pgfpathlineto{\pgfqpoint{3.042718in}{3.251072in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{3.438111in}}%
\pgfpathlineto{\pgfqpoint{3.133811in}{3.365870in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{3.312132in}}%
\pgfpathlineto{\pgfqpoint{3.224904in}{3.397692in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{3.134493in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{3.456358in}}%
\pgfpathlineto{\pgfqpoint{3.361543in}{3.300887in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{3.270782in}}%
\pgfpathlineto{\pgfqpoint{3.452636in}{3.345829in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{3.327682in}}%
\pgfpathlineto{\pgfqpoint{3.543728in}{3.420359in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{3.548888in}}%
\pgfpathlineto{\pgfqpoint{3.634821in}{3.395108in}}%
\pgfpathlineto{\pgfqpoint{3.680368in}{3.352685in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{3.469787in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{3.361708in}}%
\pgfpathlineto{\pgfqpoint{3.817007in}{3.410699in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{3.475777in}}%
\pgfpathlineto{\pgfqpoint{3.908099in}{3.392865in}}%
\pgfpathlineto{\pgfqpoint{3.953646in}{3.521427in}}%
\pgfpathlineto{\pgfqpoint{3.999192in}{3.480985in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{3.424095in}}%
\pgfpathlineto{\pgfqpoint{4.090285in}{3.412628in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{3.442992in}}%
\pgfpathlineto{\pgfqpoint{4.181378in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{3.318344in}}%
\pgfpathlineto{\pgfqpoint{4.272470in}{3.297019in}}%
\pgfpathlineto{\pgfqpoint{4.318017in}{3.477812in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{3.539620in}}%
\pgfpathlineto{\pgfqpoint{4.409110in}{3.428206in}}%
\pgfpathlineto{\pgfqpoint{4.454656in}{3.434004in}}%
\pgfpathlineto{\pgfqpoint{4.500202in}{3.607026in}}%
\pgfpathlineto{\pgfqpoint{4.545749in}{3.285891in}}%
\pgfpathlineto{\pgfqpoint{4.591295in}{3.422006in}}%
\pgfpathlineto{\pgfqpoint{4.636841in}{3.292119in}}%
\pgfpathlineto{\pgfqpoint{4.682388in}{3.442055in}}%
\pgfpathlineto{\pgfqpoint{4.727934in}{3.353807in}}%
\pgfpathlineto{\pgfqpoint{4.773481in}{3.343911in}}%
\pgfpathlineto{\pgfqpoint{4.819027in}{3.405017in}}%
\pgfpathlineto{\pgfqpoint{4.864573in}{3.398495in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{3.308749in}}%
\pgfpathlineto{\pgfqpoint{4.955666in}{3.345121in}}%
\pgfpathlineto{\pgfqpoint{5.001212in}{3.371985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226667in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{1.625852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264689in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.429662in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457440in}{0.100000in}}{\pgfqpoint{2.457440in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.457440in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457440in}{1.303703in}}{\pgfqpoint{2.429662in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{0.264689in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.236911in}{1.303703in}}{\pgfqpoint{0.236911in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{0.236911in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.236911in}{0.100000in}}{\pgfqpoint{0.264689in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.264689in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-depth, depth\_limit=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{1.005864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-depth, depth\_limit=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-depth, depth\_limit=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-depth, depth\_limit=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-depth, depth\_limit=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292467in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{0.431356in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681356in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-depth, depth\_limit=3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/perc_dec_gate_count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.504137in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.504137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.504137in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624045in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.624045in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624045in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624045in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534972in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534972in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534972in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.445900in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445900in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445900in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356827in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.356827in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356827in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356827in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267755in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267755in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267755in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178682in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.178682in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178682in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178682in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{0.435937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.435937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.387711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{0.875029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.875029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.826803in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.314121in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{1.314121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{1.314121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.265896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{1.753213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{1.753213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.704988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{2.192305in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{2.192305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{2.192305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.144080in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{2.631397in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{2.631397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{2.631397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.583172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{3.070489in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{3.070489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{3.070489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.022264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{3.509581in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{3.509581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{3.509581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.461356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{3.948673in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{3.948673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{3.948673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.900448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{0.806230in}{0.899458in}}%
\pgfpathlineto{\pgfqpoint{0.851777in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{0.897323in}{0.891940in}}%
\pgfpathlineto{\pgfqpoint{0.942869in}{1.008406in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.033962in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{1.079508in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{1.261694in}{0.638816in}}%
\pgfpathlineto{\pgfqpoint{1.307240in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.733741in}}%
\pgfpathlineto{\pgfqpoint{1.489426in}{0.716967in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{1.671611in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{1.717158in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.762704in}{0.891047in}}%
\pgfpathlineto{\pgfqpoint{1.808250in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.899343in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.944890in}{0.933807in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{0.856936in}}%
\pgfpathlineto{\pgfqpoint{2.127075in}{0.733870in}}%
\pgfpathlineto{\pgfqpoint{2.172621in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{2.263714in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{0.639437in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{2.445900in}{0.693128in}}%
\pgfpathlineto{\pgfqpoint{2.491446in}{0.758141in}}%
\pgfpathlineto{\pgfqpoint{2.536992in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{2.582539in}{0.761437in}}%
\pgfpathlineto{\pgfqpoint{2.628085in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{2.673631in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{2.719178in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{2.764724in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{2.810271in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.855817in}{0.705339in}}%
\pgfpathlineto{\pgfqpoint{2.901363in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{0.950626in}}%
\pgfpathlineto{\pgfqpoint{2.992456in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{0.810936in}}%
\pgfpathlineto{\pgfqpoint{3.083549in}{0.713918in}}%
\pgfpathlineto{\pgfqpoint{3.129095in}{0.739026in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{3.220188in}{0.821702in}}%
\pgfpathlineto{\pgfqpoint{3.265734in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{3.311281in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{3.356827in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{3.402373in}{0.738892in}}%
\pgfpathlineto{\pgfqpoint{3.447920in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{3.493466in}{0.706462in}}%
\pgfpathlineto{\pgfqpoint{3.539013in}{0.844871in}}%
\pgfpathlineto{\pgfqpoint{3.584559in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{3.630105in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{3.675652in}{0.768342in}}%
\pgfpathlineto{\pgfqpoint{3.721198in}{0.766159in}}%
\pgfpathlineto{\pgfqpoint{3.766744in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{3.812291in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{3.857837in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{0.876326in}}%
\pgfpathlineto{\pgfqpoint{3.948930in}{0.719936in}}%
\pgfpathlineto{\pgfqpoint{3.994476in}{0.824775in}}%
\pgfpathlineto{\pgfqpoint{4.040023in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{4.085569in}{0.836929in}}%
\pgfpathlineto{\pgfqpoint{4.131115in}{0.738058in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.844344in}}%
\pgfpathlineto{\pgfqpoint{4.222208in}{0.735627in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{4.313301in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{4.358847in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{4.404394in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{4.449940in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{4.495486in}{0.756207in}}%
\pgfpathlineto{\pgfqpoint{4.541033in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{4.586579in}{0.780173in}}%
\pgfpathlineto{\pgfqpoint{4.632126in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{4.677672in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.735574in}}%
\pgfpathlineto{\pgfqpoint{4.768765in}{0.870895in}}%
\pgfpathlineto{\pgfqpoint{4.814311in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.744501in}}%
\pgfpathlineto{\pgfqpoint{4.950950in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{5.042043in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{5.133136in}{0.899141in}}%
\pgfpathlineto{\pgfqpoint{5.178682in}{0.685860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{2.057488in}}%
\pgfpathlineto{\pgfqpoint{0.806230in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{0.851777in}{1.505779in}}%
\pgfpathlineto{\pgfqpoint{0.897323in}{2.565037in}}%
\pgfpathlineto{\pgfqpoint{0.942869in}{2.146622in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{1.981874in}}%
\pgfpathlineto{\pgfqpoint{1.033962in}{1.984576in}}%
\pgfpathlineto{\pgfqpoint{1.079508in}{1.590970in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.574190in}}%
\pgfpathlineto{\pgfqpoint{1.261694in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{1.307240in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{1.607404in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{1.943731in}}%
\pgfpathlineto{\pgfqpoint{1.489426in}{1.494745in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{1.665532in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.277288in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.671611in}{1.736314in}}%
\pgfpathlineto{\pgfqpoint{1.717158in}{1.685125in}}%
\pgfpathlineto{\pgfqpoint{1.762704in}{1.722828in}}%
\pgfpathlineto{\pgfqpoint{1.808250in}{1.546995in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{1.899343in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{1.944890in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{1.509981in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.509536in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.127075in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{2.172621in}{1.885439in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{2.263714in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{2.400353in}{1.627920in}}%
\pgfpathlineto{\pgfqpoint{2.445900in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{2.491446in}{1.628331in}}%
\pgfpathlineto{\pgfqpoint{2.536992in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{2.582539in}{1.550164in}}%
\pgfpathlineto{\pgfqpoint{2.628085in}{1.664994in}}%
\pgfpathlineto{\pgfqpoint{2.673631in}{1.478470in}}%
\pgfpathlineto{\pgfqpoint{2.719178in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{2.764724in}{1.591893in}}%
\pgfpathlineto{\pgfqpoint{2.810271in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{2.855817in}{1.725349in}}%
\pgfpathlineto{\pgfqpoint{2.901363in}{1.563631in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{2.992456in}{1.790937in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.083549in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{3.129095in}{1.721541in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{3.220188in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{3.265734in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{3.311281in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{3.356827in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{3.402373in}{1.693216in}}%
\pgfpathlineto{\pgfqpoint{3.447920in}{1.600578in}}%
\pgfpathlineto{\pgfqpoint{3.493466in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{3.539013in}{1.709028in}}%
\pgfpathlineto{\pgfqpoint{3.584559in}{1.587833in}}%
\pgfpathlineto{\pgfqpoint{3.630105in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{3.675652in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{3.721198in}{1.727801in}}%
\pgfpathlineto{\pgfqpoint{3.766744in}{1.519151in}}%
\pgfpathlineto{\pgfqpoint{3.812291in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{3.857837in}{1.720117in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{3.948930in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{3.994476in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{4.040023in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{4.085569in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{4.131115in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{4.222208in}{1.702648in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{1.662391in}}%
\pgfpathlineto{\pgfqpoint{4.313301in}{1.595437in}}%
\pgfpathlineto{\pgfqpoint{4.358847in}{1.573630in}}%
\pgfpathlineto{\pgfqpoint{4.404394in}{1.754706in}}%
\pgfpathlineto{\pgfqpoint{4.449940in}{1.515120in}}%
\pgfpathlineto{\pgfqpoint{4.495486in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{4.541033in}{1.523583in}}%
\pgfpathlineto{\pgfqpoint{4.586579in}{1.608504in}}%
\pgfpathlineto{\pgfqpoint{4.632126in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{4.677672in}{1.328822in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{1.579635in}}%
\pgfpathlineto{\pgfqpoint{4.768765in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{4.814311in}{1.556856in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{4.950950in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{1.689935in}}%
\pgfpathlineto{\pgfqpoint{5.042043in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.647793in}}%
\pgfpathlineto{\pgfqpoint{5.133136in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{5.178682in}{1.621388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.404137in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382142in}{3.518222in}}%
\pgfpathlineto{\pgfqpoint{5.306914in}{3.518222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.334692in}{3.518222in}}{\pgfqpoint{5.334692in}{3.546000in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{3.919457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.334692in}{3.947234in}}{\pgfqpoint{5.306914in}{3.947234in}}%
\pgfpathlineto{\pgfqpoint{2.382142in}{3.947234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354364in}{3.947234in}}{\pgfqpoint{2.354364in}{3.919457in}}%
\pgfpathlineto{\pgfqpoint{2.354364in}{3.546000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354364in}{3.518222in}}{\pgfqpoint{2.382142in}{3.518222in}}%
\pgfpathlineto{\pgfqpoint{2.382142in}{3.518222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409920in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.548809in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.687698in}{3.843068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798809in,y=3.794457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-gate-count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409920in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.548809in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.687698in}{3.649395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798809in,y=3.600784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-gate-count}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/perc_dec_gate_count_p2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.396112in}{5.421852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.396112in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.396112in}{5.421852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.421852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{0.336112in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{0.336112in}{1.625852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516020in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{0.516020in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516020in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516020in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426947in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426947in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426947in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337875in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337875in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337875in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248802in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248802in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248802in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159730in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159730in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159730in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070657in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070657in}{1.625852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070657in,y=1.528629in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{1.782530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{1.782530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.734305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{2.262554in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{2.262554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{2.262554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=2.214329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{2.742578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{2.742578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=2.694352in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{3.222602in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{3.222602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{3.222602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=3.174376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{3.702626in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{3.702626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{3.702626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=3.654400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{4.182649in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{4.182649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{4.182649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.134424in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{4.662673in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{4.662673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{4.662673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.614448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{5.142697in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{5.142697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336112in}{5.142697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.094472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{2.010594in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{1.963794in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{1.984220in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{2.012647in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{2.010945in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{2.042842in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{2.042338in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{2.084172in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{1.965404in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{2.078370in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{1.999925in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{2.062752in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{2.005063in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{2.019784in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.006890in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{1.997062in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{2.004453in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{2.048466in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.013811in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{1.995890in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{2.098375in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{2.019389in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{2.009873in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{2.020370in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{2.006443in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.009656in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{2.016268in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{1.994325in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{2.007996in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{2.017038in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{2.022019in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{2.014731in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{2.019670in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{2.019812in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{2.019040in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{2.039674in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{2.015180in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{2.047028in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{2.052605in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.024770in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{2.020294in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{2.029066in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{2.033615in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.038215in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{1.985793in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.056699in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{2.017059in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{2.026449in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{2.029993in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{2.024037in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{2.016139in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{2.008160in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{2.036452in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.051320in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{1.996940in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{2.015927in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{1.977223in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{2.032017in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{2.023475in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{2.044302in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{2.037280in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{2.000189in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{2.039228in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{2.030635in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{2.018538in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.043122in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{2.028453in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{1.995897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{2.486156in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{2.481853in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{2.252254in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{2.272141in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{2.172199in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{2.420519in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{2.501531in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{2.386823in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{2.391741in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{2.477413in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{2.268988in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{2.446446in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{2.446358in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{2.352334in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{2.361538in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{2.423736in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{2.317869in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{2.502313in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.434199in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{2.401847in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{2.447375in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{2.369210in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.577306in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{2.387205in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{2.411736in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{2.375067in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{2.464473in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{2.431316in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{2.381334in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.332887in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{2.488781in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{2.470824in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{2.395780in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{2.446767in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{2.417819in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{2.397046in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{2.405460in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{2.413574in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{2.453919in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{2.427835in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{2.424102in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{2.389515in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{2.383179in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{2.381728in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{2.429887in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.306811in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{2.403405in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{2.407661in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{2.410260in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{2.377010in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.392349in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{2.437947in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.405250in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{2.386264in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{2.407886in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{2.431841in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{2.440185in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{2.441963in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{2.393982in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{2.467588in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{2.356851in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{2.411155in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{2.417621in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.400482in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{2.451381in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{2.387501in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{2.460011in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{2.452348in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{2.451056in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{2.448071in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{2.460339in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{2.412113in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{2.419803in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{2.373677in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{2.445242in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{2.385120in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.432774in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{2.371627in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{2.426996in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{2.464318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{2.635092in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{2.148987in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{2.374425in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{2.339820in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{2.385724in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{2.332691in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{2.249262in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{2.411020in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{2.381608in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{2.354162in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{2.389991in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{2.268815in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{2.394018in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{2.327910in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{2.352827in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{2.285237in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{2.351812in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.292249in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{2.324525in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.304971in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{2.389827in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{2.297895in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{2.376958in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{2.328662in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{2.388139in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.350442in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{2.331334in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{2.394602in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{2.406627in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.301578in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{2.376867in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{2.328786in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{2.350985in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{2.322812in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{2.289856in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{2.362584in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.350625in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{2.327260in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{2.302913in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{2.384325in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{2.284916in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{2.338899in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{2.341067in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{2.330041in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{2.358984in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{2.348705in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{2.356954in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{2.325749in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{2.326226in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{2.372033in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{2.360403in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{2.357764in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{2.297881in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{2.391223in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.367457in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{2.334713in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{2.403980in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{2.385769in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{2.317314in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.341478in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{2.307276in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.357844in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{2.368711in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{2.325431in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{2.329885in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{2.326470in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{2.366401in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{2.363969in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{2.329957in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{2.343605in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{2.331490in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{2.310590in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{2.335227in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{2.324266in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{2.398515in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{2.352521in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{2.343538in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{2.331404in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{2.319471in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{2.339993in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.314830in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.359035in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{2.329328in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{2.303485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{3.729972in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{3.019695in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{2.794895in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{2.948304in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{2.832805in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{2.849239in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{3.186488in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{3.154264in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{3.316055in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{3.160923in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{2.959408in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{3.109570in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{2.978158in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{3.107379in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{3.017298in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{2.968477in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{3.090678in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{3.032305in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{3.123055in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.956637in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{2.921292in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{3.108489in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{3.026165in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{3.167401in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{3.073784in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{3.173359in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{3.082596in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{2.970210in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{2.969927in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{3.104111in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{3.037254in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{3.251125in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{3.117490in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{3.030207in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{3.125291in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{3.001251in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{3.281702in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{3.159581in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{3.088296in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{3.013193in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{3.177693in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{3.185822in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{3.038955in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{3.080298in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{3.032820in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{2.971246in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{3.090110in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{3.077903in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{3.180586in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{3.214553in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{3.130082in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{3.028509in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{2.985364in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{3.058156in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{3.060008in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{3.064906in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.927665in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{3.087213in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{3.022155in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{3.046424in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{3.063883in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{3.004148in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{3.089397in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{3.102727in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{3.067804in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{3.056907in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{3.098987in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{3.070776in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{3.064999in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{3.160885in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{3.076710in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{3.089680in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{3.094827in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{3.102099in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{3.003889in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{3.028560in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{3.160691in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{3.178500in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{3.090528in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{3.079015in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{3.208219in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{3.056805in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{3.111951in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{3.021918in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{3.154996in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{3.037565in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{3.043090in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{3.108365in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{3.093647in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{3.034756in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{3.076754in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{3.059855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{2.460523in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{2.808748in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{2.766117in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{2.852314in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{2.724551in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{2.769703in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{2.610488in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{2.825352in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{2.699789in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{2.820145in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{2.704959in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{2.801024in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{2.830991in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{2.766909in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{2.648722in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{2.816190in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{2.760055in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.683711in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{2.772661in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{2.684692in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{2.801616in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{2.782334in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{2.805850in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.765745in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{2.700565in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{2.753067in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{2.769859in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{2.803658in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{2.737479in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{2.762712in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{2.752173in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{2.786203in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{2.787501in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{2.648458in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{2.804344in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.753666in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{2.752928in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{2.777937in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{2.706544in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{2.748702in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{2.749020in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{2.760297in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{2.727679in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{2.791100in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{2.799604in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{2.739560in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{2.792743in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{2.757800in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{2.758613in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{2.766230in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{2.687473in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{2.814910in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.782167in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{2.824385in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{2.810306in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{2.742166in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{2.740166in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.771829in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.785155in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{2.822523in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{2.747898in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{2.744087in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{2.763219in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{2.812297in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{2.699066in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{2.773903in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{2.740218in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.814742in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{2.724861in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{2.741261in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{2.811378in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{2.773166in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{2.759030in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{2.742348in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{2.700118in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{2.759696in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{2.788206in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{2.792715in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{2.734289in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{2.749067in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.757668in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.767310in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{2.758085in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{2.758275in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{2.720010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.336112in}{1.625852in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561566in}{5.153852in}}%
\pgfpathlineto{\pgfqpoint{0.607112in}{3.551497in}}%
\pgfpathlineto{\pgfqpoint{0.652659in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{3.877269in}}%
\pgfpathlineto{\pgfqpoint{0.743752in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{3.702236in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{4.075628in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{3.912555in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{4.105712in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{3.930246in}}%
\pgfpathlineto{\pgfqpoint{1.017030in}{3.848836in}}%
\pgfpathlineto{\pgfqpoint{1.062576in}{4.119286in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{3.728493in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{3.919221in}}%
\pgfpathlineto{\pgfqpoint{1.199215in}{3.861181in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{3.798396in}}%
\pgfpathlineto{\pgfqpoint{1.290308in}{3.744633in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{3.988203in}}%
\pgfpathlineto{\pgfqpoint{1.381401in}{3.776597in}}%
\pgfpathlineto{\pgfqpoint{1.426947in}{3.894877in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{3.708375in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{3.695874in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{3.958316in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{3.834484in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{3.999773in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{3.888353in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{3.855300in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{3.968422in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{3.850460in}}%
\pgfpathlineto{\pgfqpoint{1.882411in}{3.791161in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{3.907270in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{3.882968in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{3.832545in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{4.026529in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{3.934350in}}%
\pgfpathlineto{\pgfqpoint{2.155689in}{3.790001in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{3.909899in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{3.805695in}}%
\pgfpathlineto{\pgfqpoint{2.292328in}{4.116656in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{3.952945in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{3.840563in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{3.882617in}}%
\pgfpathlineto{\pgfqpoint{2.474514in}{4.030411in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{3.974746in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{3.989956in}}%
\pgfpathlineto{\pgfqpoint{2.611153in}{3.831867in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{3.829410in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{3.855190in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{3.725270in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{3.971820in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{3.813260in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{3.859193in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{3.984313in}}%
\pgfpathlineto{\pgfqpoint{2.975524in}{4.064514in}}%
\pgfpathlineto{\pgfqpoint{3.021070in}{3.959419in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{3.718677in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{3.726698in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{3.849773in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{3.930373in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{3.887044in}}%
\pgfpathlineto{\pgfqpoint{3.294348in}{3.904293in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{3.652748in}}%
\pgfpathlineto{\pgfqpoint{3.385441in}{3.889706in}}%
\pgfpathlineto{\pgfqpoint{3.430988in}{3.793018in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{3.828146in}}%
\pgfpathlineto{\pgfqpoint{3.522080in}{3.852012in}}%
\pgfpathlineto{\pgfqpoint{3.567627in}{3.854112in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{3.908691in}}%
\pgfpathlineto{\pgfqpoint{3.658719in}{3.944434in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{3.843054in}}%
\pgfpathlineto{\pgfqpoint{3.749812in}{3.848774in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{3.910949in}}%
\pgfpathlineto{\pgfqpoint{3.840905in}{3.830545in}}%
\pgfpathlineto{\pgfqpoint{3.886451in}{3.857321in}}%
\pgfpathlineto{\pgfqpoint{3.931998in}{3.989297in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{3.881928in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{3.951042in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{3.930415in}}%
\pgfpathlineto{\pgfqpoint{4.114183in}{3.935070in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{3.874732in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{3.933829in}}%
\pgfpathlineto{\pgfqpoint{4.250822in}{3.951214in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{3.830381in}}%
\pgfpathlineto{\pgfqpoint{4.341915in}{3.781043in}}%
\pgfpathlineto{\pgfqpoint{4.387461in}{3.938758in}}%
\pgfpathlineto{\pgfqpoint{4.433008in}{3.995191in}}%
\pgfpathlineto{\pgfqpoint{4.478554in}{3.907031in}}%
\pgfpathlineto{\pgfqpoint{4.524101in}{3.880169in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{4.036710in}}%
\pgfpathlineto{\pgfqpoint{4.615193in}{3.815138in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{3.921252in}}%
\pgfpathlineto{\pgfqpoint{4.706286in}{3.782117in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{3.935540in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{3.807508in}}%
\pgfpathlineto{\pgfqpoint{4.842925in}{3.891935in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{3.941814in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{3.905217in}}%
\pgfpathlineto{\pgfqpoint{4.979564in}{3.857695in}}%
\pgfpathlineto{\pgfqpoint{5.025111in}{3.855080in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{3.853564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{0.336112in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296112in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{1.625852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336112in}{5.321852in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{5.321852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334134in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.788459in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816237in}{0.100000in}}{\pgfqpoint{2.816237in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.816237in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816237in}{1.303703in}}{\pgfqpoint{2.788459in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{0.334134in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.306356in}{1.303703in}}{\pgfqpoint{0.306356in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{0.306356in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.306356in}{0.100000in}}{\pgfqpoint{0.334134in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334134in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-gate-count, depth\_limit=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{1.005864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-gate-count, depth\_limit=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-gate-count, depth\_limit=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-gate-count, depth\_limit=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont max-p-gate-count, depth\_limit=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361912in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{0.500800in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750800in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min-p-gate-count, depth\_limit=3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

